STORIUM: A Dataset and Evaluation Platform for Machine-in-the-Loop Story Generation

Systems for story generation are asked to produce plausible and enjoyable stories given an input context. This task is underspecified, as a vast number of diverse stories can originate from a single input. The large output space makes it difficult to build and evaluate story generation models, as (1) existing datasets lack rich enough contexts to meaningfully guide models, and (2) existing evaluations (both crowdsourced and automatic) are unreliable for assessing long-form creative text. To address these issues, we introduce a dataset and evaluation platform built from STORIUM, an online collaborative storytelling community. Our author-generated dataset contains 6K lengthy stories (125M tokens) with fine-grained natural language annotations (e.g., character goals and attributes) interspersed throughout each narrative, forming a robust source for guiding models. We evaluate language models fine-tuned on our dataset by integrating them onto STORIUM, where real authors can query a model for suggested story continuations and then edit them. Automatic metrics computed over these edits correlate well with both user ratings of generated stories and qualitative feedback from semi-structured user interviews. We release both the STORIUM dataset and evaluation platform to spur more principled research into story generation.

==> 2020_emnlp_storyteller/figs/architecture.tex <==
\begin{tikzpicture}
  \definecolor{poscolor1}{RGB}{255,0,0}
  \definecolor{poscolor2}{RGB}{255,255,255}
  \definecolor{tokencolor}{RGB}{64,128,192}

  \tikzstyle{Basic} = [
    anchor=west,
    inner sep=2.5pt,
    outer sep=0,
    minimum height=\tokenwidth,
    minimum width=\tokenheight,
    text depth=1pt,
    text=black,
    font={\footnotesize\sffamily}
  ]

  \tikzstyle{Token} = [Basic, draw]

  \def\numtokens{60}
  \def\numsegments{6}
  \def\tokenwidth{1.5ex}
  \def\tokenheight{1.5ex}
  \pgfmathtruncatemacro{\segmentlength}{\numtokens / \numsegments}

  % embedding boxes
  \coordinate (pos0) at (0, 0);
  \foreach[count=\j from 0] \segmentcolor in {%
    introcolor,
    charactercolor,
    challengecolor,
    strengthcolor,
    preventrycolor,
    entrycolor%
  }
  {
    \foreach \idx in {1,...,\segmentlength} {
      \pgfmathtruncatemacro{\i}{(\j * \segmentlength) + \idx}
      \pgfmathtruncatemacro{\prev}{\i - 1}
      \pgfmathtruncatemacro{\colorscale}{40 / \numtokens * \i}
      \pgfmathtruncatemacro{\tokenscale}{20 + random(40)}

      \node[Token, fill=tokencolor!\tokenscale!grey]
        (pos\i) at (pos\prev.east) {};

      \node[Token,
        yshift=-3 * \tokenheight,
        fill=poscolor1!\colorscale!poscolor2,
        minimum width=\tokenwidth]
        (tpos\i) at (pos\i.west) {};

      \ifthenelse{\idx=1 \OR \idx=2 \OR \idx=3}
      {
        \node[Token,
          fill=titlecolor!40!grey,
          yshift=-3 * \tokenheight,
          minimum width=\tokenwidth]
          (spos\i) at (tpos\i.west) {};
      }
      {
        \node[Token,
          fill=descriptioncolor!40!grey,
          yshift=-3 * \tokenheight,
          minimum width=\tokenwidth]
          (spos\i) at (tpos\i.west) {};
      }

      \node[Token,
        fill=\segmentcolor!40!grey,
        yshift=-3 * \tokenheight,
        minimum width=\tokenwidth]
        (s2pos\i) at (spos\i.west) {};
    };
  };

  % plus signs
  \pgfmathtruncatemacro{\midpoint}{\numtokens / 2}
  \node[color=white, text=black,
    yshift=-1.5 * \tokenheight,
    minimum width=\tokenwidth,
    font={\huge}]
    (ppos\midpoint) at (pos\midpoint.east) {\bfseries +};

  \node[color=white, text=black,
    yshift=-1.5 * \tokenheight,
    minimum width=\tokenwidth,
    font={\huge}]
    (ppos\midpoint) at (tpos\midpoint.east) {\bfseries +};

  \node[color=white, text=black,
    yshift=-1.5 * \tokenheight,
    minimum width=\tokenwidth,
    font={\huge}]
    (ppos\midpoint) at (spos\midpoint.east) {\bfseries +};

  % segment labels
  \node[Basic, anchor=south west]
    (tokenlabel)  at (pos1.north west) {Token Embeddings ($\bvec{e}$)};
  \node[Basic, anchor=south west]
    (positionlabel)  at (tpos1.north west) {Position Embeddings ($\bvec{p}$)};
  \node[Basic, anchor=south west]
    (segment1label)  at (spos1.north west) {Segment1 Embeddings ($\bvec{s_1}$)};
  \node[Basic, anchor=south west]
    (segment2label)  at (s2pos1.north west) {Segment2 Embeddings ($\bvec{s_2}$)};

  % constraints
  \foreach[count=\i] \len in {
    50, 50, 30, 20, 100, 250
  }
  {
    \pgfmathtruncatemacro{\startpt}{(\i - 1) * \segmentlength + 1}
    \pgfmathtruncatemacro{\endpt}{\startpt + \segmentlength - 1}

    \draw[|<->|,>=latex, font={\tiny}]
      ([yshift=-5pt] s2pos\startpt.south west) -- ([yshift=-5pt] s2pos\endpt.south east)
      node[anchor=north west, yshift=-5pt, xshift=1ex]
      (constraint\i) at (s2pos\startpt.south west)
      {Len $>=\len\ \vert\ $Pri $=\i$};
  }

  \node[Basic, yshift=-2pt, anchor=north]
    (constraintlabel) at (constraint\numsegments.south) {Constraint};

  \draw[decorate,decoration=brace]
    (constraint\numsegments.south east) -- (constraint\numsegments.south west);

  % legend
   \node[Basic, yshift=-2.8em]
    (legend) at (s2pos1.west) {Segment Types:};

  \coordinate (legendlabel0) at (legend.east);
  \foreach[count=\i from 0] \segmentcolor / \segmentname / \loc / \height in {
    introcolor/intro/0/1.925pt,
    charactercolor/character/0/1.925pt,
    challengecolor/challenge card/1/0.925pt,
    strengthcolor/strength card/2/0.925pt,
    preventrycolor/prev entry/3/1.425pt,
    entrycolor/entry/4/1.425pt,
    titlecolor/title/5/1.925pt,
    descriptioncolor/description/6/0.925pt%
  }
  {
    \node[Basic, anchor=west]
      (legendlabel\i) at (legendlabel\loc.east)
      {\cbox[\segmentcolor]{\height}{\normalfont\footnotesize\segmentname}};
  };
\end{tikzpicture}


==> 2020_emnlp_storyteller/figs/scene_outline.tex <==
% NOTE: The original storium image may or may not be public domain, but it's based on
% a public domain black & white image of a real-life WWII sniper. Here's the
% wikipedia link indicating why the image is in the public domain:
% https://en.wikipedia.org/wiki/Roza_Shanina#/media/File:Roza_Shanina.jpg
% Using that image as a base, Inkscape was used to vectorize and color the image.

\begin{tikzpicture}
  \pgfmathsetmacro{\cardwidth}{2cm}
  \pgfmathsetmacro{\cardheight}{3cm}
  \pgfmathsetmacro{\cardborder}{0.1cm}
  \pgfmathsetmacro{\cardheaderheight}{0.35cm}
  \pgfmathsetmacro{\screenwidth}{2.3cm}
  \pgfmathsetmacro{\screenheight}{2cm}
  \pgfmathsetmacro{\screenborder}{0.2cm}
  \pgfmathsetmacro{\monitorborder}{0.3cm}

  \tikzstyle{CardBase} = [
    outer sep=0,
    font={\bfseries\tiny},
    text=white,
    anchor=west,
  ]

  \tikzstyle{CardBorder} = [
    CardBase,
    ultra thick
  ]

  \tikzstyle{CardOutline} = [
    CardBorder,
    minimum width=\cardwidth,
    minimum height=\cardheight,
    draw=black!10!,
    rounded corners=3pt,
  ]

  \tikzstyle{CardBorderInner} = [
    CardBorder,
    xshift=\cardborder / 2,
    minimum width=\cardwidth - \cardborder,
    minimum height=\cardheight - \cardborder,
    rounded corners=2pt,
  ]

  \tikzstyle{CardBanner} = [
    CardBase,
    anchor=north west,
    inner sep=2pt,
    xshift=0.8pt,
    yshift=-0.8pt,
    rounded corners=1pt,
    text width=\cardwidth - \cardborder - 5.6pt,
    minimum width=\cardwidth - \cardborder - 1.6pt,
    minimum height=\cardheaderheight,
    text centered
  ]

  \tikzstyle{CardText} = [
    CardBase,
    inner sep=2pt,
    font={\sffamily\tiny},
    yshift=-0.4 * \cardheight,
    text width=\cardwidth - \cardborder - 5.6pt,
    text centered
  ]

  \tikzstyle{CardImage} = [
    CardBase,
    inner sep=0pt,
    yshift=-0.4 * \cardheight,
    text width=\cardwidth - \cardborder - 5.6pt,
    text centered
  ]
  \tikzstyle{ChallengeOutline} = [
    CardOutline,
    anchor=south west,
    minimum width=2 * \cardwidth,
    minimum height=0.5 * \cardheight
  ]

  \tikzstyle{ChallengeBorderInner} = [
    CardBorderInner,
    minimum width=2 * \cardwidth - \cardborder,
    minimum height=0.5 * \cardheight - \cardborder,
  ]

  \tikzstyle{ChallengeBanner} = [
    CardBanner,
    text width=2 * \cardwidth - \cardborder - 5.6pt,
    minimum width=2 * \cardwidth - \cardborder - 1.6pt,
    minimum height=\cardheaderheight,
  ]

  \tikzstyle{ChallengeText} = [
    CardText,
    inner sep=2pt,
    yshift=2 * \cardheaderheight,
    text width=2 * \cardwidth - \cardborder - 5.6pt,
  ]

  \tikzstyle{Monitor} = [
    rounded corners,
    draw=black,thick,
    fill=black!40!,
    minimum width=\screenwidth + 2 * \monitorborder,
    minimum height=\screenheight + 2 * \monitorborder,
  ]

  \tikzstyle{MonitorBase} = [
    rounded corners,
    fill=black!70!,
    minimum width=\screenwidth + \screenborder,
    minimum height=5pt,
  ]

  \tikzstyle{Screen} = [
    draw=black,thick,
    fill=green!50!black!60!,
    text=green!60!yellow!40!,
    minimum width=\screenwidth,
    minimum height=\screenheight,
    font={\bfseries\ttfamily\tiny},
    text width=\screenwidth - \screenborder - 1.4pt,
  ]

  \tikzstyle{ScreenEdge} = [
    fill=black!60!,
    rounded corners,
    draw=black,thick,
    minimum width=\screenwidth + \screenborder,
    minimum height=\screenheight + \screenborder,
  ]

  \node[CardOutline] (card1outline) {};
  \node[CardBorderInner,draw=introcolor!50!grey,fill=introcolor!40!grey] (card1border) {};
  \node[CardBanner,fill=introcolor!50!gray] (card1banner) at (card1border.north west) {\textsc{scene intro}};
  \node[CardText] (card1text) at (card1banner.south west) {The women were called to the flight line. Lieutenant Petrova, leader of the section, called out the assignments. “Makarova and Dospanova \ldots};

  \node[CardOutline,yshift=-0.5em,anchor=north west] (card2outline) at (card1outline.south west) {};
  \node[CardBorderInner,draw=challengecolor!50!grey,fill=challengecolor!40!grey] (card2border) at (card2outline.west) {};
  \node[CardBanner,fill=challengecolor!50!gray] (card2banner) at (card2border.north west) {\textsc{disrupt the germans}};
  \node[CardText] (card2text) at (card2banner.south west) {Bombing a German marshaling yard behind the Don river crossing. Searchlights are already active. Last to play MUST play a Weak card.};

  \node[ChallengeOutline,xshift=0.675em] (challenge1outline) at (card2outline.south east) {};
  \node[ChallengeBorderInner,draw=challengecolor!50!grey,fill=challengecolor!40!grey] (challenge1border) at (challenge1outline.west) {};
  \node[ChallengeBanner,fill=challengecolor!50!gray] (challenge1banner) at (challenge1border.north west) {\textsc{on challenge success}};
  \node[ChallengeText] (challenge1text) at (challenge1banner.south west) {
    Despite heavy resistance you score many good hits. Damage is minimal.
  };

  \node[ChallengeOutline,xshift=0.675em] (challenge2outline) at (challenge1outline.south east) {};
  \node[ChallengeBorderInner,draw=challengecolor!50!grey,fill=challengecolor!40!grey] (challenge2border) at (challenge2outline.west) {};
  \node[ChallengeBanner,fill=challengecolor!50!gray] (challenge2banner) at (challenge2border.north west) {\textsc{on challenge failure}};
  \node[ChallengeText] (challenge2text) at (challenge2banner.south west) {
    Flak! One plane is out of action for a few days, and one character (narrator's choice) is Wounded.
  };

  % Need two passes, one to get the highlight *underneath*
  % Next to get the text *on top*
  \foreach \mode in {{\highlighttrue}, {\highlightfalse}}{
    \mode
    \node[
      CardOutline,
      xshift=0.675em,
      text=black,
      text width=2.2 * \cardwidth,
      font={\small},
      anchor=south west
    ] (sceneentry) at (challenge2outline.south east) {
      \highlight[yellow]{Adira was in the middle of}
      \highlight[red]{ her first}
      \highlight[green]{ a}
      \highlight[yellow]{ mission. She had been given a 'simple' task to escort an airship across river}
      \highlight[red]{, and then she would take over as pilot while she made some calls for other pilots}
      \highlight[green]{; disrupting the Germans}
      \highlight[yellow]{. As soon they reached their destination}
      \highlight[red]{ - in this case}; it
      \highlight[red]{ being Moscow --- Adira took off towards the enemy base on the opposite side}
      \highlight[green]{ was time to shine}
      \highlight[yellow]{. The only thing that mattered right now is getting the women through there without any serious damage}
      \highlight[green]{; and without being spotted.}
    };
  };

  \node[CardOutline,xshift=-0.675em,anchor=north east] (card3outline) at (sceneentry.north west) {};
  \node[CardBorderInner,draw=strengthcolor!50!grey,fill=strengthcolor!40!grey] (card3border) at (card3outline.west) {};
  \node[CardBanner,fill=strengthcolor!50!gray] (card3banner) at (card3border.north west) {\textsc{deadly aim}};
  \node[CardText] (card3text) at (card3banner.south west) {
    You’re a crack shot, whether with your Tokarev pistol or the bomb release (and occasional machine gun) of your aging biplane.
  };

  \node[CardOutline,xshift=-0.675em,anchor=north east] (characteroutline) at (card3outline.north west) {};
  \node[CardBorderInner,draw=charactercolor!50!grey,fill=charactercolor!40!grey] (characterborder) at (characteroutline.west) {};
  \node[CardBanner,fill=charactercolor!50!gray] (characterbanner) at (characterborder.north west) {\textsc{adira makarova}};
  \node[CardImage] (charactertext) at (characterbanner.south west) {
    % Can't directly use \cardwidth, so use a literal constant instead
    \includegraphics[width=52pt]{figs/character.eps}
  };

  \node[
    Monitor,
    anchor=west,
    xshift=0.3 * \cardwidth + \cardborder,
    yshift=1.35em
  ] (monitor) at (card1outline.south east) {};

  \node[
    MonitorBase,
    anchor=north,
    yshift=0.25pt,
  ] (monitorbase) at (monitor.south) {};

  \node[
    ScreenEdge,
    anchor=north west,
    xshift=0.5 * \monitorborder + 0.5 * \cardborder,
    yshift=-0.5 * \monitorborder - 0.5 * \cardborder,
  ] (screenedge) at (monitor.north west) {};

  \node[
    Screen,
    xshift=0.5 * \screenborder,
    yshift=-0.5 * \screenborder,
    anchor=north west
    ] (screen) at (screenedge.north west) {
      > select model \\
      now using gpt2 \\
      ~ \\
      gpt2> startup \\
      gpt2> preprocess \\
      gpt2> generate \\
      gpt2> shutdown
    };

  \begin{scope}[>=stealth,ultra thick,->]
    \draw[introcolor!50!gray]
      (card1banner.east) .. controls +(1.5,0) and +(up:1em) .. ($(monitor.north west)!0.25!(monitor.north east)$);
    \draw[challengecolor!50!gray]
      (card2banner.east) .. controls +(0.35,0) .. ($(monitor.south west)!0.25!(monitor.north west)$);
    \draw[challengecolor!50!gray]
      ($(challenge1banner.north west)!0.25!(challenge1banner.north east)$) .. controls +(0,0.5) .. ($(monitorbase.south west)!0.25!(monitorbase.south east)$);
    \draw[challengecolor!50!gray]
      ($(challenge2banner.north west)!0.25!(challenge2banner.north east)$)
      .. controls +(0,0.5) and +(0.5,-0.5) ..
      ($(monitorbase.south west)!0.75!(monitorbase.south east)$);
    \draw[charactercolor!50!gray]
      (characterbanner.west) .. controls +(-1.5,0) and +(up:1em) .. ($(monitor.north west)!0.75!(monitor.north east)$);
    \draw[strengthcolor!50!gray]
      ($(card3banner.north west)!0.25!(card3banner.north east)$) .. controls +(up:1.25em) and +(up:4em) .. (monitor.north);
  \end{scope}

  \draw[
    black,
    thick,
    font=\tiny\sffamily\bfseries,
    double=black!40!,
    double distance=5pt,
    -{
      Stealth[open,angle=45:1.25em,fill=red!50!,sep]
      Stealth[open,angle=45:1.25em,fill=yellow!50!]
    },
    postaction={
      decorate,
      decoration={
        text align=center,
        text={generated entry},
        text effects along path,
        text effects/every character/.style={text along path,yshift=-1.5pt,black!2!}
      }
    }
  ]
  ($(monitor.north east)!0.75!(monitor.south east)$)
  .. controls +(0:2em) and +(180:10em) ..
  ($(sceneentry.north west)!0.55!(sceneentry.south west)$);

  \draw[
    black,
    thick,
    font=\tiny\sffamily\bfseries,
    double=black!40!,
    double distance=5pt,
    -{
      Stealth[open,angle=45:1.25em,fill=green!50!,sep]
      Stealth[open,angle=45:1.25em,fill=yellow!50!]
    },
    postaction={
      decorate,
      decoration={
        reverse path,
        text align=center,
        text={user edits},
        text effects along path,
        text effects/every character/.style={text along path,yshift=-1.5pt,black!2!}
      }
    }
  ]
  ($(sceneentry.north west)!0.65!(sceneentry.south west)$)
  .. controls +(180:10em) and +(0:4em) ..
  ($(monitor.north east)!0.9!(monitor.south east)$);

\end{tikzpicture}


==> 2020_emnlp_storyteller/figs/topic_transitions.tex <==
\begin{tikzpicture}
  \tikzstyle{Topic} = [
    outer sep=0,
    inner sep=5pt,
    rounded corners,
    font={\sffamily\scriptsize\itshape},
    text=black!80!violet,
    text centered,
    text width=10ex,
  ]

  \tikzstyle{Bubble} = [
    decorate,
    fill=violet!10!,
    decoration={snake,amplitude=1pt,segment length=2mm}
  ]

  \tikzstyle{BubbleSize} = [
    x radius=1cm,
    y radius=0.5cm,
    yshift=-2pt
  ]

  \tikzstyle{Arrows} = [
    black,
    semithick,
    font=\tiny\sffamily\bfseries,
    double distance=5.25pt,
    postaction={
      decorate,
      decoration={
        text={#1},
        text align=center,
        text effects along path,
        text effects/every character/.style={text along path,yshift=-0.5pt,black!2!,inner sep=0.75pt}
      }
    }
  ]

  \tikzstyle{UrbanArrows} = [
    Arrows={#1},
    double=black!40!,
    -{Stealth[open,angle=45:1.5em,fill=teal!50!white]},
  ]
  \tikzstyle{ClassicArrows} = [
    Arrows={#1},
    double=black!40!,
    -{Stealth[open,angle=45:1.5em,fill=brown!50!white]},
  ]
  \tikzstyle{DoubleArrows} = [
    Arrows={#1},
    double=black!40!,
    -{
      Stealth[open,angle=45:1.5em,fill=teal!50!white,quick,sep=-12pt]
      Stealth[open,angle=45:1.5em,fill=brown!50!white,quick]
    },
  ]

  \tikzstyle{LungeArrows} = [
    black,
    semithick,
    font=\tiny\sffamily\bfseries,
    double distance=5.25pt,
    postaction={
      decorate,
      decoration={
        text={#1},
        text align=center,
        text effects along path,
        text effects/every character/.style={text along path,yshift=-2.5pt,black!2!,inner sep=0.75pt}
      }
    }
  ]

  \tikzstyle{LungeUrbanArrows} = [
    LungeArrows={#1},
    double=black!40!,
    -{Stealth[open,angle=45:1.5em,fill=teal!50!white]},
  ]
  \tikzstyle{LungeClassicArrows} = [
    LungeArrows={#1},
    double=black!40!,
    -{Stealth[open,angle=45:1.5em,fill=brown!50!white]},
  ]
  \tikzstyle{LungeDoubleArrows} = [
    LungeArrows={#1},
    double=black!40!,
    -{
      Stealth[open,angle=45:1.5em,fill=teal!50!white,quick,sep=-12pt]
      Stealth[open,angle=45:1.5em,fill=brown!50!white,quick]
    },
  ]

  % Initial topic nodes for sizing
  % Top row
  \node[Topic] (topic1) {weapon combat melee};

  % Second row
  \node[Topic, anchor=north, yshift=-2em]
    (topic3) at (topic1.south)
    {lunge swerving uppercut};
  \node[Topic, anchor=east, xshift=-1em]
    (topic2) at (topic3.west)
    {fealty valor sword};
  \node[Topic, anchor=west, xshift=1em]
    (topic4) at (topic3.east)
    {reconnaissance convoy patrol};

  % Last row
  \node[Topic, anchor=north, yshift=-2em]
    (topic5) at (topic3.south)
    {mailing notify caller};

  % Add all the arrows so they are underneath the filled bubbles
  \draw[ClassicArrows={weapon},/pgf/decoration/reverse path=true]
    ($(topic1.north west)!0.3!(topic1.south west)+(5pt,0)$)
    .. controls +(180:2em) and +(90:2em) ..
    ($(topic2.north)!0.55!(topic2.north)$);
  \draw[DoubleArrows={melee},/pgf/decoration/reverse path=true]
    ($(topic1.south west)!0.4!(topic1.north)$)
    .. controls +(180:2em) and +(135:2em) ..
    ($(topic3.west)!0.1!(topic3.south)$);
  \draw[UrbanArrows={combat}]
    ($(topic1.north east)!0.3!(topic1.south east)-(5pt,0)$)
    .. controls +(0:2em) and +(90:2em) ..
    ($(topic4.north)!0.0!(topic4.north)$);
  \draw[LungeDoubleArrows={lunge}]
    ($(topic3.north east)!0.5!(topic3.south)$)
    .. controls +(0:2em) and +(315:2em) ..
    ($(topic1.south east)!0.3!(topic1.north east)-(3.5pt,0)$);
  \draw[LungeUrbanArrows={reconnaissance},/pgf/decoration/reverse path=true]
    ($(topic4.north west)!0.75!(topic4.south east)$)
    .. controls +(315:3em) and +(0:3em) ..
    ($(topic5.north east)!0.75!(topic5.south east)-(5pt,0)$);
  \draw[LungeClassicArrows={lunge},/pgf/decoration/reverse path=true]
    ($(topic3.south)!0.1!(topic3.south)$)
    .. controls +(270:2em) and +(290:2em) ..
    ($(topic2.south)!0.3!(topic2.south)$);

  % Add all the bubbles and redo the topic text on top
  \draw [Bubble] (topic1) circle [BubbleSize];
  \node[Topic] (topic1) at (topic1) {weapon combat melee};

  \draw [Bubble] (topic2) circle [BubbleSize];
  \node[Topic] (topic2) at (topic2) {fealty valor sword};

  \draw [Bubble] (topic3) circle [BubbleSize];
  \node[Topic] (topic3) at (topic3) {lunge swerving uppercut};

  \draw [Bubble] (topic4) circle [BubbleSize];
  \node[Topic] (topic4) at (topic4) {reconnaissance convoy patrol};

  \draw [Bubble] (topic5) circle [BubbleSize];
  \node[Topic] (topic5) at (topic5) {mailing notify caller};

  % Finally add a legend
  \newtcbox{\legendbox}[3][red] {
    on line,
    nobeforeafter,
    arc=0pt,
    colupper=white,
    colback=#1!50!white,
    colframe=#1!50!black,
    before upper={
      \rule[-3pt]{0pt}{10pt}
    },
    boxrule=0.6pt,
    boxsep=0pt, 
    left=#2, 
    right=#3,
    top=0pt,
    bottom=0pt,
    bottomrule=0.6pt,
  }

  \node[Topic, font={\scriptsize\sffamily\bfseries}, text width=30ex]
    (legend) at ($(topic5.south)-(0,2em)$)
    {
      \legendbox[brown]{3.5pt}{3.5pt}{\textsc{fantasy classic}}
      \legendbox[teal]{2pt}{2pt}{\textsc{space adventure}}
    };

\end{tikzpicture}

